Probing homogeneity with standard candles

We show that standard candles can provide some valuable information about the density contrast, which could be particularly important at redshifts where other observations are not available. We use an inversion method to reconstruct the local radial density profile from luminosity distance observations assuming background cosmological parameters obtained from large scale observations. Using type Ia Supernovae% (SNe) , Cepheids and the cosmological parameters from the Planck mission we reconstruct the radial density profiles along two different directions of the sky. We compare these profiles to other density maps obtained from luminosity density, in particular Keenan et al. 2013 and the \TMPP galaxy catalogue. The method independently confirms the existence of inhomogeneities, could be particularly useful to correctly normalize density maps from galaxy surveys with respect to the average density of the Universe, and could clarify the apparent discrepancy between local and large scale estimations of the Hubble constant. When better observational supernovae data will be available, the accuracy of the reconstructed density profiles will improve and will allow to further investigate the existence of structures whose size is beyond the reach of galaxy surveys.

==> MCMC_Full.tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MCMC_Sub.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{\paperwidth}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60840158)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{MCMC_Sub.pdf}}%
    \put(0.52529774,0.55422186){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{P}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{MCMC_Sub.pdf}}%
    \put(0.69027592,0.57783837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_1$}}}%
    \put(0.75885968,0.49966243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{MCMC_Sub.pdf}}%
    \put(0.51073284,0.43492982){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\chi^2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{MCMC_Sub.pdf}}%
    \put(0.51073284,0.19159584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\chi^2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{MCMC_Sub.pdf}}%
    \put(0.69027592,0.10198595){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_1$}}}%
    \put(0.75885968,0.02381001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_2$}}}%
    \put(0.83461552,0.56709813){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{step 1}}}%
    \put(0.83461552,0.52892809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{step 2A}}}%
    \put(0.83461552,0.45735928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{step 2B}}}%
    \put(0.83461552,0.28082285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{step 3A}}}%
    \put(0.32602961,0.56742615){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{step 0}}}%
    \put(0.83461552,0.21879654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{step 3B}}}%
    \put(0.83476171,0.09148657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{step 4A}}}%
    \put(0.3262682,0.09135022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{step 4B}}}%
    \put(0.32164316,0.21512045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.44138977,0.4926684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{step 5}}}%
    \put(0.43050869,0.06210212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Append}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{MCMC_Sub.pdf}}%
    \put(0.83902258,0.01113269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large{Output}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{MCMC_Sub.pdf}}%
    \put(0.44884357,0.51610664){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge{?}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{MCMC_Sub.pdf}}%
    \put(0.02165558,0.51253819){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.}}}%
    \put(0.02192573,0.39235922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.}}}%
    \put(0.0213566,0.22805733){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{n-1.}}}%
    \put(0.02421935,0.0381614){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{n.}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{MCMC_Sub.pdf}}%
    \put(0.36387517,0.53489663){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.3638026,0.48008775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.36306609,0.40786315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.35873029,0.31697823){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{MCMC_Sub.pdf}}%
  \end{picture}%
\endgroup%

